Precomputing approach for a two-scale phase transition model

In this study, we employ analytical and numerical techniques to examine a phase transition model with moving boundaries. The model displays two relevant spatial scales pointing out to a macroscopic phase and a microscopic phase, interacting on disjoint inclusions. The shrinkage or the growth of the inclusions is governed by a modified Gibbs-Thomson law depending on the macroscopic temperature, but without accessing curvature information. We use the Hanzawa transformation to transform the problem onto a fixed reference domain. Then a fixed-point argument is employed to demonstrate the well-posedness of the system for a finite time interval. Due to the model's nonlinearities and the macroscopic parameters, which are given by differential equations that depend on the size of the inclusions, the problem is computationally expensive to solve numerically. We introduce a precomputing approach that solves multiple cell problems in an offline phase and uses an interpolation scheme afterward to determine the needed parameters. Additionally, we propose a semi-implicit time-stepping method to resolve the nonlinearity of the problem. We investigate the errors of both the precomputing and time-stepping procedures and verify the theoretical results via numerical simulations.

==> Images/changed_geometry.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,663); %set diagram left start at 0, and has height of 663

%Shape: Rectangle [id:dp17865093862941828] 
\draw   (50,140) -- (610,140) -- (610,490) -- (50,490) -- cycle ;
%Straight Lines [id:da5565953374568029] 
\draw [line width=2.25]    (278.83,96.17) -- (246.92,160) ;
%Straight Lines [id:da7945464985136587] 
\draw [line width=2.25]    (402.97,103.61) -- (375.23,164.55) ;
%Shape: Rectangle [id:dp45922034247894294] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (50,420.17) -- (120,420.17) -- (120,490) -- (50,490) -- cycle ;
%Shape: Rectangle [id:dp7531779956110269] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (120,420.17) -- (190,420.17) -- (190,490) -- (120,490) -- cycle ;
%Shape: Rectangle [id:dp9899760250949483] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (50,350.34) -- (120,350.34) -- (120,420.17) -- (50,420.17) -- cycle ;
%Shape: Rectangle [id:dp26788420849309114] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (120,350.34) -- (190,350.34) -- (190,420.17) -- (120,420.17) -- cycle ;
%Shape: Rectangle [id:dp021427121670450466] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (50,279.66) -- (120,279.66) -- (120,349.48) -- (50,349.48) -- cycle ;
%Shape: Rectangle [id:dp30503132056141125] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (120,279.66) -- (190,279.66) -- (190,349.48) -- (120,349.48) -- cycle ;
%Shape: Rectangle [id:dp049955281861885026] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (50,209.83) -- (120,209.83) -- (120,279.66) -- (50,279.66) -- cycle ;
%Shape: Rectangle [id:dp7244894689745058] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (120,209.83) -- (190,209.83) -- (190,279.66) -- (120,279.66) -- cycle ;
%Shape: Rectangle [id:dp23533723433405296] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (50,140) -- (120,140) -- (120,209.83) -- (50,209.83) -- cycle ;
%Shape: Rectangle [id:dp06255042428091317] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (120,140) -- (190,140) -- (190,209.83) -- (120,209.83) -- cycle ;
%Shape: Rectangle [id:dp1883412430942203] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (190,420.17) -- (260,420.17) -- (260,490) -- (190,490) -- cycle ;
%Shape: Rectangle [id:dp3376935659408383] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (260,420.17) -- (330,420.17) -- (330,490) -- (260,490) -- cycle ;
%Shape: Rectangle [id:dp25700665362695907] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (190,350.34) -- (260,350.34) -- (260,420.17) -- (190,420.17) -- cycle ;
%Shape: Rectangle [id:dp9847566015973499] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (260,350.34) -- (330,350.34) -- (330,420.17) -- (260,420.17) -- cycle ;
%Shape: Rectangle [id:dp6800065194918516] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (190,279.66) -- (260,279.66) -- (260,349.48) -- (190,349.48) -- cycle ;
%Shape: Rectangle [id:dp8006491149530303] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (260,279.66) -- (330,279.66) -- (330,349.48) -- (260,349.48) -- cycle ;
%Shape: Rectangle [id:dp07497403256582946] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (190,209.83) -- (260,209.83) -- (260,279.66) -- (190,279.66) -- cycle ;
%Shape: Rectangle [id:dp6140730356638292] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (260,209.83) -- (330,209.83) -- (330,279.66) -- (260,279.66) -- cycle ;
%Shape: Rectangle [id:dp49645175090949256] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (190,140) -- (260,140) -- (260,209.83) -- (190,209.83) -- cycle ;
%Shape: Rectangle [id:dp9189949225072938] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (260,140) -- (330,140) -- (330,209.83) -- (260,209.83) -- cycle ;
%Shape: Rectangle [id:dp44632998301237703] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (330,420.17) -- (400,420.17) -- (400,490) -- (330,490) -- cycle ;
%Shape: Rectangle [id:dp26948217587305767] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (400,420.17) -- (470,420.17) -- (470,490) -- (400,490) -- cycle ;
%Shape: Rectangle [id:dp08677608807561321] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (330,350.34) -- (400,350.34) -- (400,420.17) -- (330,420.17) -- cycle ;
%Shape: Rectangle [id:dp21956751480944603] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (400,350.34) -- (470,350.34) -- (470,420.17) -- (400,420.17) -- cycle ;
%Shape: Rectangle [id:dp4795056885292531] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (330,279.66) -- (400,279.66) -- (400,349.48) -- (330,349.48) -- cycle ;
%Shape: Rectangle [id:dp45034225622692536] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (400,279.66) -- (470,279.66) -- (470,349.48) -- (400,349.48) -- cycle ;
%Shape: Rectangle [id:dp7136427180471335] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (330,209.83) -- (400,209.83) -- (400,279.66) -- (330,279.66) -- cycle ;
%Shape: Rectangle [id:dp04250198966894747] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (400,209.83) -- (470,209.83) -- (470,279.66) -- (400,279.66) -- cycle ;
%Shape: Rectangle [id:dp09875129184501164] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (330,140) -- (400,140) -- (400,209.83) -- (330,209.83) -- cycle ;
%Shape: Rectangle [id:dp2041398070469289] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (400,140) -- (470,140) -- (470,209.83) -- (400,209.83) -- cycle ;
%Shape: Rectangle [id:dp23475804944293566] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (470,420.17) -- (540,420.17) -- (540,490) -- (470,490) -- cycle ;
%Shape: Rectangle [id:dp7258681763073839] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (540,420.17) -- (610,420.17) -- (610,490) -- (540,490) -- cycle ;
%Shape: Rectangle [id:dp735347919333862] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (470,350.34) -- (540,350.34) -- (540,420.17) -- (470,420.17) -- cycle ;
%Shape: Rectangle [id:dp8513110116329962] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (540,350.34) -- (610,350.34) -- (610,420.17) -- (540,420.17) -- cycle ;
%Shape: Rectangle [id:dp5584192016192635] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (470,279.66) -- (540,279.66) -- (540,349.48) -- (470,349.48) -- cycle ;
%Shape: Rectangle [id:dp5973641300328791] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (540,279.66) -- (610,279.66) -- (610,349.48) -- (540,349.48) -- cycle ;
%Shape: Rectangle [id:dp3174328569056225] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (470,209.83) -- (540,209.83) -- (540,279.66) -- (470,279.66) -- cycle ;
%Shape: Rectangle [id:dp207045001391846] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (540,209.83) -- (610,209.83) -- (610,279.66) -- (540,279.66) -- cycle ;
%Shape: Rectangle [id:dp694423014724347] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (470,140) -- (540,140) -- (540,209.83) -- (470,209.83) -- cycle ;
%Shape: Rectangle [id:dp8769040897913274] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (540,140) -- (610,140) -- (610,209.83) -- (540,209.83) -- cycle ;
%Shape: Polygon Curved [id:ds8372602208493574] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (559.32,450.23) .. controls (567.22,438.36) and (584.55,436.52) .. (590,440) .. controls (595.45,443.48) and (589.05,460.45) .. (596.14,472.73) .. controls (603.22,485) and (566.2,480.05) .. (561.36,474.77) .. controls (556.53,469.5) and (551.42,462.09) .. (559.32,450.23) -- cycle ;
%Shape: Polygon Curved [id:ds5103261615462329] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (489.32,450.23) .. controls (497.22,438.36) and (514.55,436.52) .. (520,440) .. controls (525.45,443.48) and (519.05,460.45) .. (526.14,472.73) .. controls (533.22,485) and (496.2,480.05) .. (491.36,474.77) .. controls (486.53,469.5) and (481.42,462.09) .. (489.32,450.23) -- cycle ;
%Shape: Polygon Curved [id:ds32257106012122005] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (559.32,380.23) .. controls (567.22,368.36) and (584.55,366.52) .. (590,370) .. controls (595.45,373.48) and (589.05,390.45) .. (596.14,402.73) .. controls (603.22,415) and (566.2,410.05) .. (561.36,404.77) .. controls (556.53,399.5) and (551.42,392.09) .. (559.32,380.23) -- cycle ;
%Shape: Polygon Curved [id:ds21765129654596538] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (489.32,380.23) .. controls (497.22,368.36) and (514.55,366.52) .. (520,370) .. controls (525.45,373.48) and (519.05,390.45) .. (526.14,402.73) .. controls (533.22,415) and (496.2,410.05) .. (491.36,404.77) .. controls (486.53,399.5) and (481.42,392.09) .. (489.32,380.23) -- cycle ;
%Shape: Polygon Curved [id:ds19981093715344034] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (417.27,380) .. controls (424.3,369.45) and (439.7,367.82) .. (444.55,370.91) .. controls (449.39,374) and (443.7,389.09) .. (450,400) .. controls (456.3,410.91) and (423.39,406.51) .. (419.09,401.82) .. controls (414.79,397.13) and (410.25,390.55) .. (417.27,380) -- cycle ;
%Shape: Polygon Curved [id:ds20383191533304157] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (417.27,310) .. controls (424.3,299.45) and (439.7,297.82) .. (444.55,300.91) .. controls (449.39,304) and (443.7,319.09) .. (450,330) .. controls (456.3,340.91) and (423.39,336.51) .. (419.09,331.82) .. controls (414.79,327.13) and (410.25,320.55) .. (417.27,310) -- cycle ;
%Shape: Polygon Curved [id:ds8991485460833613] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (487.27,310) .. controls (494.3,299.45) and (509.7,297.82) .. (514.55,300.91) .. controls (519.39,304) and (513.7,319.09) .. (520,330) .. controls (526.3,340.91) and (493.39,336.51) .. (489.09,331.82) .. controls (484.79,327.13) and (480.25,320.55) .. (487.27,310) -- cycle ;
%Shape: Polygon Curved [id:ds5091872497588469] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (350,380) .. controls (357.02,369.45) and (372.43,367.82) .. (377.27,370.91) .. controls (382.12,374) and (376.43,389.09) .. (382.73,400) .. controls (389.02,410.91) and (356.12,406.51) .. (351.82,401.82) .. controls (347.52,397.13) and (342.98,390.55) .. (350,380) -- cycle ;
%Shape: Polygon Curved [id:ds0712154985991158] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (347.27,310) .. controls (354.3,299.45) and (369.7,297.82) .. (374.55,300.91) .. controls (379.39,304) and (373.7,319.09) .. (380,330) .. controls (386.3,340.91) and (353.39,336.51) .. (349.09,331.82) .. controls (344.79,327.13) and (340.25,320.55) .. (347.27,310) -- cycle ;
%Shape: Polygon Curved [id:ds3461053923180175] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (347.27,240) .. controls (354.3,229.45) and (369.7,227.82) .. (374.55,230.91) .. controls (379.39,234) and (373.7,249.09) .. (380,260) .. controls (386.3,270.91) and (353.39,266.51) .. (349.09,261.82) .. controls (344.79,257.13) and (340.25,250.55) .. (347.27,240) -- cycle ;
%Shape: Polygon Curved [id:ds13452237225063035] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (420,240) .. controls (427.02,229.45) and (442.43,227.82) .. (447.27,230.91) .. controls (452.12,234) and (446.43,249.09) .. (452.73,260) .. controls (459.02,270.91) and (426.12,266.51) .. (421.82,261.82) .. controls (417.52,257.13) and (412.98,250.55) .. (420,240) -- cycle ;
%Shape: Polygon Curved [id:ds06349223626227474] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (487.27,240) .. controls (494.3,229.45) and (509.7,227.82) .. (514.55,230.91) .. controls (519.39,234) and (513.7,249.09) .. (520,260) .. controls (526.3,270.91) and (493.39,266.51) .. (489.09,261.82) .. controls (484.79,257.13) and (480.25,250.55) .. (487.27,240) -- cycle ;
%Shape: Polygon Curved [id:ds555177094518603] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (559.32,310.23) .. controls (567.22,298.36) and (584.55,296.52) .. (590,300) .. controls (595.45,303.48) and (589.05,320.45) .. (596.14,332.73) .. controls (603.22,345) and (566.2,340.05) .. (561.36,334.77) .. controls (556.53,329.5) and (551.42,322.09) .. (559.32,310.23) -- cycle ;
%Shape: Polygon Curved [id:ds8127602848744137] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (419.32,450.23) .. controls (427.22,438.36) and (444.55,436.52) .. (450,440) .. controls (455.45,443.48) and (449.05,460.45) .. (456.14,472.73) .. controls (463.22,485) and (426.2,480.05) .. (421.36,474.77) .. controls (416.53,469.5) and (411.42,462.09) .. (419.32,450.23) -- cycle ;
%Shape: Polygon Curved [id:ds6415708607741062] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (276.14,377.95) .. controls (282.28,368.73) and (295.76,367.3) .. (300,370) .. controls (304.24,372.7) and (299.26,385.91) .. (304.77,395.45) .. controls (310.28,405) and (281.49,401.15) .. (277.73,397.05) .. controls (273.97,392.94) and (269.99,387.18) .. (276.14,377.95) -- cycle ;
%Shape: Polygon Curved [id:ds27781481479670134] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (278.41,310.91) .. controls (284.56,301.68) and (298.04,300.25) .. (302.27,302.95) .. controls (306.51,305.66) and (301.54,318.86) .. (307.05,328.41) .. controls (312.56,337.95) and (283.76,334.1) .. (280,330) .. controls (276.24,325.9) and (272.26,320.14) .. (278.41,310.91) -- cycle ;
%Shape: Polygon Curved [id:ds37675514665944976] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (281.36,242.5) .. controls (287.51,233.27) and (300.99,231.84) .. (305.23,234.55) .. controls (309.46,237.25) and (304.49,250.45) .. (310,260) .. controls (315.51,269.55) and (286.71,265.7) .. (282.95,261.59) .. controls (279.19,257.49) and (275.22,251.73) .. (281.36,242.5) -- cycle ;
%Shape: Polygon Curved [id:ds8567869366508125] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (210,380) .. controls (216.15,370.77) and (229.63,369.34) .. (233.86,372.05) .. controls (238.1,374.75) and (233.13,387.95) .. (238.64,397.5) .. controls (244.15,407.05) and (215.35,403.2) .. (211.59,399.09) .. controls (207.83,394.99) and (203.85,389.23) .. (210,380) -- cycle ;
%Shape: Polygon Curved [id:ds35127395584342147] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (210,310) .. controls (216.15,300.77) and (229.63,299.34) .. (233.86,302.05) .. controls (238.1,304.75) and (233.13,317.95) .. (238.64,327.5) .. controls (244.15,337.05) and (215.35,333.2) .. (211.59,329.09) .. controls (207.83,324.99) and (203.85,319.23) .. (210,310) -- cycle ;
%Shape: Polygon Curved [id:ds5406824700128046] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (211.36,242.5) .. controls (217.51,233.27) and (230.99,231.84) .. (235.23,234.55) .. controls (239.46,237.25) and (234.49,250.45) .. (240,260) .. controls (245.51,269.55) and (216.71,265.7) .. (212.95,261.59) .. controls (209.19,257.49) and (205.22,251.73) .. (211.36,242.5) -- cycle ;
%Shape: Polygon Curved [id:ds021541677540150683] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (281.36,172.5) .. controls (287.51,163.27) and (300.99,161.84) .. (305.23,164.55) .. controls (309.46,167.25) and (304.49,180.45) .. (310,190) .. controls (315.51,199.55) and (286.71,195.7) .. (282.95,191.59) .. controls (279.19,187.49) and (275.22,181.73) .. (281.36,172.5) -- cycle ;
%Shape: Polygon Curved [id:ds6797210297305281] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (351.36,172.5) .. controls (357.51,163.27) and (370.99,161.84) .. (375.23,164.55) .. controls (379.46,167.25) and (374.49,180.45) .. (380,190) .. controls (385.51,199.55) and (356.71,195.7) .. (352.95,191.59) .. controls (349.19,187.49) and (345.22,181.73) .. (351.36,172.5) -- cycle ;
%Shape: Polygon Curved [id:ds39816124560076127] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (418.41,170.91) .. controls (424.56,161.68) and (438.04,160.25) .. (442.27,162.95) .. controls (446.51,165.66) and (441.54,178.86) .. (447.05,188.41) .. controls (452.56,197.95) and (423.76,194.1) .. (420,190) .. controls (416.24,185.9) and (412.26,180.14) .. (418.41,170.91) -- cycle ;
%Shape: Polygon Curved [id:ds3508304080690524] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (488.41,170.91) .. controls (494.56,161.68) and (508.04,160.25) .. (512.27,162.95) .. controls (516.51,165.66) and (511.54,178.86) .. (517.05,188.41) .. controls (522.56,197.95) and (493.76,194.1) .. (490,190) .. controls (486.24,185.9) and (482.26,180.14) .. (488.41,170.91) -- cycle ;
%Shape: Polygon Curved [id:ds4520060358633591] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (560,240) .. controls (567.02,229.45) and (582.43,227.82) .. (587.27,230.91) .. controls (592.12,234) and (586.43,249.09) .. (592.73,260) .. controls (599.02,270.91) and (566.12,266.51) .. (561.82,261.82) .. controls (557.52,257.13) and (552.98,250.55) .. (560,240) -- cycle ;
%Shape: Polygon Curved [id:ds8288286597569519] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (557.27,170) .. controls (564.3,159.45) and (579.7,157.82) .. (584.55,160.91) .. controls (589.39,164) and (583.7,179.09) .. (590,190) .. controls (596.3,200.91) and (563.39,196.51) .. (559.09,191.82) .. controls (554.79,187.13) and (550.25,180.55) .. (557.27,170) -- cycle ;
%Shape: Polygon Curved [id:ds721893485091087] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (140,240) .. controls (145.27,232.09) and (156.82,230.86) .. (160.45,233.18) .. controls (164.09,235.5) and (159.82,246.82) .. (164.55,255) .. controls (169.27,263.18) and (144.59,259.88) .. (141.36,256.36) .. controls (138.14,252.85) and (134.73,247.91) .. (140,240) -- cycle ;
%Shape: Polygon Curved [id:ds830969875278251] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (140,310) .. controls (145.27,302.09) and (156.82,300.86) .. (160.45,303.18) .. controls (164.09,305.5) and (159.82,316.82) .. (164.55,325) .. controls (169.27,333.18) and (144.59,329.88) .. (141.36,326.36) .. controls (138.14,322.85) and (134.73,317.91) .. (140,310) -- cycle ;
%Shape: Polygon Curved [id:ds9316333164634689] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (140,380) .. controls (145.27,372.09) and (156.82,370.86) .. (160.45,373.18) .. controls (164.09,375.5) and (159.82,386.82) .. (164.55,395) .. controls (169.27,403.18) and (144.59,399.88) .. (141.36,396.36) .. controls (138.14,392.85) and (134.73,387.91) .. (140,380) -- cycle ;
%Shape: Polygon Curved [id:ds5540650049419783] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (145.45,445) .. controls (150.72,437.09) and (162.28,435.86) .. (165.91,438.18) .. controls (169.54,440.5) and (165.28,451.82) .. (170,460) .. controls (174.72,468.18) and (150.04,464.88) .. (146.82,461.36) .. controls (143.6,457.85) and (140.19,452.91) .. (145.45,445) -- cycle ;
%Shape: Polygon Curved [id:ds8531318045441042] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (215.45,445) .. controls (220.72,437.09) and (232.28,435.86) .. (235.91,438.18) .. controls (239.54,440.5) and (235.28,451.82) .. (240,460) .. controls (244.72,468.18) and (220.04,464.88) .. (216.82,461.36) .. controls (213.6,457.85) and (210.19,452.91) .. (215.45,445) -- cycle ;
%Shape: Polygon Curved [id:ds744391699602553] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (276.14,447.95) .. controls (282.28,438.73) and (295.76,437.3) .. (300,440) .. controls (304.24,442.7) and (299.26,455.91) .. (304.77,465.45) .. controls (310.28,475) and (281.49,471.15) .. (277.73,467.05) .. controls (273.97,462.94) and (269.99,457.18) .. (276.14,447.95) -- cycle ;
%Shape: Polygon Curved [id:ds8404981900968974] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (348.18,448.18) .. controls (355.21,437.64) and (370.61,436) .. (375.45,439.09) .. controls (380.3,442.18) and (374.61,457.27) .. (380.91,468.18) .. controls (387.21,479.09) and (354.3,474.69) .. (350,470) .. controls (345.7,465.31) and (341.16,458.73) .. (348.18,448.18) -- cycle ;
%Shape: Polygon Curved [id:ds6611417763432675] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (70,170) .. controls (74.39,163.41) and (84.02,162.39) .. (87.05,164.32) .. controls (90.07,166.25) and (86.52,175.68) .. (90.45,182.5) .. controls (94.39,189.32) and (73.82,186.57) .. (71.14,183.64) .. controls (68.45,180.7) and (65.61,176.59) .. (70,170) -- cycle ;
%Shape: Polygon Curved [id:ds5555710620173676] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (140,170) .. controls (144.39,163.41) and (154.02,162.39) .. (157.05,164.32) .. controls (160.07,166.25) and (156.52,175.68) .. (160.45,182.5) .. controls (164.39,189.32) and (143.82,186.57) .. (141.14,183.64) .. controls (138.45,180.7) and (135.61,176.59) .. (140,170) -- cycle ;
%Shape: Polygon Curved [id:ds7981333674312722] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (210,170) .. controls (214.39,163.41) and (224.02,162.39) .. (227.05,164.32) .. controls (230.07,166.25) and (226.52,175.68) .. (230.45,182.5) .. controls (234.39,189.32) and (213.82,186.57) .. (211.14,183.64) .. controls (208.45,180.7) and (205.61,176.59) .. (210,170) -- cycle ;
%Shape: Polygon Curved [id:ds9614638347413926] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (70,240) .. controls (74.39,233.41) and (84.02,232.39) .. (87.05,234.32) .. controls (90.07,236.25) and (86.52,245.68) .. (90.45,252.5) .. controls (94.39,259.32) and (73.82,256.57) .. (71.14,253.64) .. controls (68.45,250.7) and (65.61,246.59) .. (70,240) -- cycle ;
%Shape: Polygon Curved [id:ds14731547658078115] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (70,310) .. controls (75.27,302.09) and (86.82,300.86) .. (90.45,303.18) .. controls (94.09,305.5) and (89.82,316.82) .. (94.55,325) .. controls (99.27,333.18) and (74.59,329.88) .. (71.36,326.36) .. controls (68.14,322.85) and (64.73,317.91) .. (70,310) -- cycle ;
%Shape: Polygon Curved [id:ds10938778123717052] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (70,450) .. controls (75.27,442.09) and (86.82,440.86) .. (90.45,443.18) .. controls (94.09,445.5) and (89.82,456.82) .. (94.55,465) .. controls (99.27,473.18) and (74.59,469.88) .. (71.36,466.36) .. controls (68.14,462.85) and (64.73,457.91) .. (70,450) -- cycle ;
%Shape: Polygon Curved [id:ds21714890765080952] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (70,380) .. controls (75.27,372.09) and (86.82,370.86) .. (90.45,373.18) .. controls (94.09,375.5) and (89.82,386.82) .. (94.55,395) .. controls (99.27,403.18) and (74.59,399.88) .. (71.36,396.36) .. controls (68.14,392.85) and (64.73,387.91) .. (70,380) -- cycle ;
%Straight Lines [id:da9199694008679157] 
\draw [line width=2.25]    (120,120) -- (190,120) ;
\draw [shift={(190,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
\draw [shift={(120,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;

% Text Node
\draw (262,51.57) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\Omega _{\varepsilon }( t)$};
% Text Node
\draw (393.56,47.7) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\Gamma _{\varepsilon }( t)$};
% Text Node
\draw (141,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\varepsilon $};


\end{tikzpicture}


==> Images/geometry_updated.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,127); %set diagram left start at 0, and has height of 127

%Shape: Circle [id:dp1610060472315087] 
\draw  [color={rgb, 255:red, 213; green, 213; blue, 213 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (439.94,31.46) .. controls (439.94,23.17) and (446.66,16.46) .. (454.94,16.46) .. controls (463.23,16.46) and (469.94,23.17) .. (469.94,31.46) .. controls (469.94,39.74) and (463.23,46.46) .. (454.94,46.46) .. controls (446.66,46.46) and (439.94,39.74) .. (439.94,31.46) -- cycle ;
%Rounded Rect [id:dp21176914801897462] 
\draw   (209,41.25) .. controls (209,31.17) and (217.17,23) .. (227.25,23) -- (378.17,23) .. controls (388.25,23) and (396.42,31.17) .. (396.42,41.25) -- (396.42,96) .. controls (396.42,106.08) and (388.25,114.25) .. (378.17,114.25) -- (227.25,114.25) .. controls (217.17,114.25) and (209,106.08) .. (209,96) -- cycle ;
%Shape: Circle [id:dp778055516313044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.5,34) .. controls (328.5,33.17) and (329.17,32.5) .. (330,32.5) .. controls (330.83,32.5) and (331.5,33.17) .. (331.5,34) .. controls (331.5,34.83) and (330.83,35.5) .. (330,35.5) .. controls (329.17,35.5) and (328.5,34.83) .. (328.5,34) -- cycle ;
%Shape: Circle [id:dp9512499416271086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.5,96) .. controls (316.5,95.17) and (317.17,94.5) .. (318,94.5) .. controls (318.83,94.5) and (319.5,95.17) .. (319.5,96) .. controls (319.5,96.83) and (318.83,97.5) .. (318,97.5) .. controls (317.17,97.5) and (316.5,96.83) .. (316.5,96) -- cycle ;
%Shape: Square [id:dp7749805742802209] 
\draw   (427.09,3.6) -- (482.8,3.6) -- (482.8,59.31) -- (427.09,59.31) -- cycle ;
%Shape: Circle [id:dp6508365762132323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.17,31.46) .. controls (446.17,26.61) and (450.1,22.68) .. (454.94,22.68) .. controls (459.79,22.68) and (463.72,26.61) .. (463.72,31.46) .. controls (463.72,36.3) and (459.79,40.23) .. (454.94,40.23) .. controls (450.1,40.23) and (446.17,36.3) .. (446.17,31.46) -- cycle ;
%Curve Lines [id:da31953237103756504] 
\draw    (330,34) .. controls (361.12,12.51) and (391.92,15.31) .. (422.32,23.31) ;
%Shape: Square [id:dp45964320549130744] 
\draw   (497.75,62.27) -- (553.47,62.27) -- (553.47,117.98) -- (497.75,117.98) -- cycle ;
%Shape: Circle [id:dp19651157601942282] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.75,90.12) .. controls (503.75,78.05) and (513.54,68.26) .. (525.61,68.26) .. controls (537.68,68.26) and (547.47,78.05) .. (547.47,90.12) .. controls (547.47,102.2) and (537.68,111.99) .. (525.61,111.99) .. controls (513.54,111.99) and (503.75,102.2) .. (503.75,90.12) -- cycle ;
%Curve Lines [id:da7530985674127986] 
\draw    (318,96) .. controls (335.42,128.25) and (461.42,132.25) .. (489.03,92.8) ;
%Straight Lines [id:da2483713474582815] 
\draw    (462.8,28.06) -- (498.08,12.5) ;
%Straight Lines [id:da31257284942940566] 
\draw    (454.94,31.46) -- (510.08,41.5) ;
%Straight Lines [id:da9161138695189436] 
\draw    (545.95,83.29) -- (575.58,71.5) ;
%Shape: Square [id:dp6429396246001804] 
\draw   (107.75,38.62) -- (163.47,38.62) -- (163.47,94.33) -- (107.75,94.33) -- cycle ;
%Shape: Circle [id:dp9343441649202392] 
\draw  [color={rgb, 255:red, 213; green, 213; blue, 213 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120.61,66.48) .. controls (120.61,58.19) and (127.33,51.48) .. (135.61,51.48) .. controls (143.89,51.48) and (150.61,58.19) .. (150.61,66.48) .. controls (150.61,74.76) and (143.89,81.48) .. (135.61,81.48) .. controls (127.33,81.48) and (120.61,74.76) .. (120.61,66.48) -- cycle ;
%Straight Lines [id:da40117229085966255] 
\draw    (135.61,66.48) -- (146.95,34.45) ;
%Shape: Circle [id:dp4531480324607996] 
\draw  [color={rgb, 255:red, 213; green, 213; blue, 213 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (510.61,90.12) .. controls (510.61,81.84) and (517.33,75.12) .. (525.61,75.12) .. controls (533.89,75.12) and (540.61,81.84) .. (540.61,90.12) .. controls (540.61,98.41) and (533.89,105.12) .. (525.61,105.12) .. controls (517.33,105.12) and (510.61,98.41) .. (510.61,90.12) -- cycle ;
%Straight Lines [id:da7581373622584594] 
\draw    (525.61,90.12) -- (581.58,104.33) ;
%Straight Lines [id:da25488320861893143] 
\draw    (100.37,55.36) -- (120.44,63.96) ;

% Text Node
\draw (216.5,28.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Omega $};
% Text Node
\draw (317.33,36.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (303,98.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (501.33,2.9) node [anchor=north west][inner sep=0.75pt]    {$\Gamma ( h( t,x_{1}))$};
% Text Node
\draw (512.83,33.4) node [anchor=north west][inner sep=0.75pt]    {$Y( h( t,x_{1}))$};
% Text Node
\draw (582.83,98.4) node [anchor=north west][inner sep=0.75pt]    {$Y( h( t,x_{2}))$};
% Text Node
\draw (578.83,63.9) node [anchor=north west][inner sep=0.75pt]    {$\Gamma ( h( t,x_{2}))$};
% Text Node
\draw (143.43,15.4) node [anchor=north west][inner sep=0.75pt]    {$Y_{0}$};
% Text Node
\draw (84.77,34.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};


\end{tikzpicture}


==> Images/initial_geometry.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,663); %set diagram left start at 0, and has height of 663

%Shape: Rectangle [id:dp3491970332076104] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (40,74.27) -- (109.15,74.27) -- (109.15,143.41) -- (40,143.41) -- cycle ;
%Shape: Polygon Curved [id:ds9532016339499582] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (57.29,102.56) .. controls (63.36,93.44) and (76.67,92.03) .. (80.86,94.7) .. controls (85.04,97.37) and (80.13,110.41) .. (85.57,119.84) .. controls (91.02,129.27) and (62.57,125.47) .. (58.86,121.41) .. controls (55.14,117.36) and (51.22,111.67) .. (57.29,102.56) -- cycle ;
%Shape: Rectangle [id:dp17865093862941828] 
\draw   (40,74.27) -- (593.17,74.27) -- (593.17,420) -- (40,420) -- cycle ;
%Shape: Rectangle [id:dp6824763759532183] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (40,143.41) -- (109.15,143.41) -- (109.15,212.56) -- (40,212.56) -- cycle ;
%Shape: Polygon Curved [id:ds3464134677614903] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (57.29,171.7) .. controls (63.36,162.59) and (76.67,161.17) .. (80.86,163.84) .. controls (85.04,166.52) and (80.13,179.56) .. (85.57,188.99) .. controls (91.02,198.42) and (62.57,194.61) .. (58.86,190.56) .. controls (55.14,186.51) and (51.22,180.82) .. (57.29,171.7) -- cycle ;
%Shape: Rectangle [id:dp3527275859597665] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (40,212.56) -- (109.15,212.56) -- (109.15,281.71) -- (40,281.71) -- cycle ;
%Shape: Polygon Curved [id:ds5086052996072017] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (57.29,240.85) .. controls (63.36,231.73) and (76.67,230.32) .. (80.86,232.99) .. controls (85.04,235.66) and (80.13,248.71) .. (85.57,258.13) .. controls (91.02,267.56) and (62.57,263.76) .. (58.86,259.71) .. controls (55.14,255.65) and (51.22,249.96) .. (57.29,240.85) -- cycle ;
%Shape: Rectangle [id:dp7304173307425582] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (40,281.71) -- (109.15,281.71) -- (109.15,350.85) -- (40,350.85) -- cycle ;
%Shape: Polygon Curved [id:ds36525790650209156] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (57.29,309.99) .. controls (63.36,300.88) and (76.67,299.47) .. (80.86,302.14) .. controls (85.04,304.81) and (80.13,317.85) .. (85.57,327.28) .. controls (91.02,336.71) and (62.57,332.91) .. (58.86,328.85) .. controls (55.14,324.8) and (51.22,319.11) .. (57.29,309.99) -- cycle ;
%Shape: Rectangle [id:dp22600631985587827] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (40,350.85) -- (109.15,350.85) -- (109.15,420) -- (40,420) -- cycle ;
%Shape: Polygon Curved [id:ds06979874853499346] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (57.29,379.14) .. controls (63.36,370.03) and (76.67,368.61) .. (80.86,371.28) .. controls (85.04,373.95) and (80.13,387) .. (85.57,396.43) .. controls (91.02,405.86) and (62.57,402.05) .. (58.86,398) .. controls (55.14,393.94) and (51.22,388.26) .. (57.29,379.14) -- cycle ;
%Shape: Rectangle [id:dp6961061680409265] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (109.15,74.27) -- (178.29,74.27) -- (178.29,143.41) -- (109.15,143.41) -- cycle ;
%Shape: Polygon Curved [id:ds39185194202033846] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (126.43,102.56) .. controls (132.5,93.44) and (145.82,92.03) .. (150.01,94.7) .. controls (154.19,97.37) and (149.28,110.41) .. (154.72,119.84) .. controls (160.16,129.27) and (131.72,125.47) .. (128,121.41) .. controls (124.29,117.36) and (120.36,111.67) .. (126.43,102.56) -- cycle ;
%Shape: Rectangle [id:dp45594356191580754] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (109.15,143.41) -- (178.29,143.41) -- (178.29,212.56) -- (109.15,212.56) -- cycle ;
%Shape: Polygon Curved [id:ds8856607861377845] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (126.43,171.7) .. controls (132.5,162.59) and (145.82,161.17) .. (150.01,163.84) .. controls (154.19,166.52) and (149.28,179.56) .. (154.72,188.99) .. controls (160.16,198.42) and (131.72,194.61) .. (128,190.56) .. controls (124.29,186.51) and (120.36,180.82) .. (126.43,171.7) -- cycle ;
%Shape: Rectangle [id:dp6148419842886421] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (109.15,212.56) -- (178.29,212.56) -- (178.29,281.71) -- (109.15,281.71) -- cycle ;
%Shape: Polygon Curved [id:ds8280653992619861] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (126.43,240.85) .. controls (132.5,231.73) and (145.82,230.32) .. (150.01,232.99) .. controls (154.19,235.66) and (149.28,248.71) .. (154.72,258.13) .. controls (160.16,267.56) and (131.72,263.76) .. (128,259.71) .. controls (124.29,255.65) and (120.36,249.96) .. (126.43,240.85) -- cycle ;
%Shape: Rectangle [id:dp6069922390404813] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (109.15,281.71) -- (178.29,281.71) -- (178.29,350.85) -- (109.15,350.85) -- cycle ;
%Shape: Polygon Curved [id:ds8023111177175937] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (126.43,309.99) .. controls (132.5,300.88) and (145.82,299.47) .. (150.01,302.14) .. controls (154.19,304.81) and (149.28,317.85) .. (154.72,327.28) .. controls (160.16,336.71) and (131.72,332.91) .. (128,328.85) .. controls (124.29,324.8) and (120.36,319.11) .. (126.43,309.99) -- cycle ;
%Shape: Rectangle [id:dp7829746314147223] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (109.15,350.85) -- (178.29,350.85) -- (178.29,420) -- (109.15,420) -- cycle ;
%Shape: Polygon Curved [id:ds08579141543744984] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (126.43,379.14) .. controls (132.5,370.03) and (145.82,368.61) .. (150.01,371.28) .. controls (154.19,373.95) and (149.28,387) .. (154.72,396.43) .. controls (160.16,405.86) and (131.72,402.05) .. (128,398) .. controls (124.29,393.94) and (120.36,388.26) .. (126.43,379.14) -- cycle ;
%Shape: Rectangle [id:dp43745415927058984] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (178.29,74.27) -- (247.44,74.27) -- (247.44,143.41) -- (178.29,143.41) -- cycle ;
%Shape: Polygon Curved [id:ds3233603673903912] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (195.58,102.56) .. controls (201.65,93.44) and (214.97,92.03) .. (219.15,94.7) .. controls (223.34,97.37) and (218.42,110.41) .. (223.87,119.84) .. controls (229.31,129.27) and (200.86,125.47) .. (197.15,121.41) .. controls (193.44,117.36) and (189.51,111.67) .. (195.58,102.56) -- cycle ;
%Shape: Rectangle [id:dp3403863810825619] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (178.29,143.41) -- (247.44,143.41) -- (247.44,212.56) -- (178.29,212.56) -- cycle ;
%Shape: Polygon Curved [id:ds33598228734684343] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (195.58,171.7) .. controls (201.65,162.59) and (214.97,161.17) .. (219.15,163.84) .. controls (223.34,166.52) and (218.42,179.56) .. (223.87,188.99) .. controls (229.31,198.42) and (200.86,194.61) .. (197.15,190.56) .. controls (193.44,186.51) and (189.51,180.82) .. (195.58,171.7) -- cycle ;
%Shape: Rectangle [id:dp8931407411694308] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (178.29,212.56) -- (247.44,212.56) -- (247.44,281.71) -- (178.29,281.71) -- cycle ;
%Shape: Polygon Curved [id:ds13665839206176567] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (195.58,240.85) .. controls (201.65,231.73) and (214.97,230.32) .. (219.15,232.99) .. controls (223.34,235.66) and (218.42,248.71) .. (223.87,258.13) .. controls (229.31,267.56) and (200.86,263.76) .. (197.15,259.71) .. controls (193.44,255.65) and (189.51,249.96) .. (195.58,240.85) -- cycle ;
%Shape: Rectangle [id:dp6837424561852206] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (178.29,281.71) -- (247.44,281.71) -- (247.44,350.85) -- (178.29,350.85) -- cycle ;
%Shape: Polygon Curved [id:ds4917582529339134] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (195.58,309.99) .. controls (201.65,300.88) and (214.97,299.47) .. (219.15,302.14) .. controls (223.34,304.81) and (218.42,317.85) .. (223.87,327.28) .. controls (229.31,336.71) and (200.86,332.91) .. (197.15,328.85) .. controls (193.44,324.8) and (189.51,319.11) .. (195.58,309.99) -- cycle ;
%Shape: Rectangle [id:dp3764265278393869] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (178.29,350.85) -- (247.44,350.85) -- (247.44,420) -- (178.29,420) -- cycle ;
%Shape: Polygon Curved [id:ds9347939086012381] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (195.58,379.14) .. controls (201.65,370.03) and (214.97,368.61) .. (219.15,371.28) .. controls (223.34,373.95) and (218.42,387) .. (223.87,396.43) .. controls (229.31,405.86) and (200.86,402.05) .. (197.15,398) .. controls (193.44,393.94) and (189.51,388.26) .. (195.58,379.14) -- cycle ;
%Shape: Rectangle [id:dp11000959602180471] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (247.44,74.27) -- (316.59,74.27) -- (316.59,143.41) -- (247.44,143.41) -- cycle ;
%Shape: Polygon Curved [id:ds8366842946518657] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (264.73,102.56) .. controls (270.8,93.44) and (284.11,92.03) .. (288.3,94.7) .. controls (292.48,97.37) and (287.57,110.41) .. (293.01,119.84) .. controls (298.46,129.27) and (270.01,125.47) .. (266.3,121.41) .. controls (262.58,117.36) and (258.65,111.67) .. (264.73,102.56) -- cycle ;
%Shape: Square [id:dp8437061672889515] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (247.44,143.41) -- (316.59,143.41) -- (316.59,212.56) -- (247.44,212.56) -- cycle ;
%Shape: Polygon Curved [id:ds5738389592756368] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (264.73,171.7) .. controls (270.8,162.59) and (284.11,161.17) .. (288.3,163.84) .. controls (292.48,166.52) and (287.57,179.56) .. (293.01,188.99) .. controls (298.46,198.42) and (270.01,194.61) .. (266.3,190.56) .. controls (262.58,186.51) and (258.65,180.82) .. (264.73,171.7) -- cycle ;
%Shape: Rectangle [id:dp5307750347012449] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (247.44,212.56) -- (316.59,212.56) -- (316.59,281.71) -- (247.44,281.71) -- cycle ;
%Shape: Polygon Curved [id:ds868293257026866] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (264.73,240.85) .. controls (270.8,231.73) and (284.11,230.32) .. (288.3,232.99) .. controls (292.48,235.66) and (287.57,248.71) .. (293.01,258.13) .. controls (298.46,267.56) and (270.01,263.76) .. (266.3,259.71) .. controls (262.58,255.65) and (258.65,249.96) .. (264.73,240.85) -- cycle ;
%Shape: Rectangle [id:dp6346631431399503] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (247.44,281.71) -- (316.59,281.71) -- (316.59,350.85) -- (247.44,350.85) -- cycle ;
%Shape: Polygon Curved [id:ds5339657610788923] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (264.73,309.99) .. controls (270.8,300.88) and (284.11,299.47) .. (288.3,302.14) .. controls (292.48,304.81) and (287.57,317.85) .. (293.01,327.28) .. controls (298.46,336.71) and (270.01,332.91) .. (266.3,328.85) .. controls (262.58,324.8) and (258.65,319.11) .. (264.73,309.99) -- cycle ;
%Shape: Rectangle [id:dp7107552013286784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (247.44,350.85) -- (316.59,350.85) -- (316.59,420) -- (247.44,420) -- cycle ;
%Shape: Polygon Curved [id:ds5722040974707862] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (264.73,379.14) .. controls (270.8,370.03) and (284.11,368.61) .. (288.3,371.28) .. controls (292.48,373.95) and (287.57,387) .. (293.01,396.43) .. controls (298.46,405.86) and (270.01,402.05) .. (266.3,398) .. controls (262.58,393.94) and (258.65,388.26) .. (264.73,379.14) -- cycle ;
%Shape: Rectangle [id:dp06544521815329474] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (316.59,74.27) -- (385.73,74.27) -- (385.73,143.41) -- (316.59,143.41) -- cycle ;
%Shape: Polygon Curved [id:ds8934207199711272] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (333.87,102.56) .. controls (339.94,93.44) and (353.26,92.03) .. (357.44,94.7) .. controls (361.63,97.37) and (356.72,110.41) .. (362.16,119.84) .. controls (367.6,129.27) and (339.16,125.47) .. (335.44,121.41) .. controls (331.73,117.36) and (327.8,111.67) .. (333.87,102.56) -- cycle ;
%Shape: Square [id:dp7453210130641648] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (316.59,143.41) -- (385.73,143.41) -- (385.73,212.56) -- (316.59,212.56) -- cycle ;
%Shape: Polygon Curved [id:ds15875354625804416] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (333.87,171.7) .. controls (339.94,162.59) and (353.26,161.17) .. (357.44,163.84) .. controls (361.63,166.52) and (356.72,179.56) .. (362.16,188.99) .. controls (367.6,198.42) and (339.16,194.61) .. (335.44,190.56) .. controls (331.73,186.51) and (327.8,180.82) .. (333.87,171.7) -- cycle ;
%Shape: Rectangle [id:dp22082134721302937] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (316.59,212.56) -- (385.73,212.56) -- (385.73,281.71) -- (316.59,281.71) -- cycle ;
%Shape: Polygon Curved [id:ds7318527271910025] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (333.87,240.85) .. controls (339.94,231.73) and (353.26,230.32) .. (357.44,232.99) .. controls (361.63,235.66) and (356.72,248.71) .. (362.16,258.13) .. controls (367.6,267.56) and (339.16,263.76) .. (335.44,259.71) .. controls (331.73,255.65) and (327.8,249.96) .. (333.87,240.85) -- cycle ;
%Shape: Rectangle [id:dp23337065659669232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (316.59,281.71) -- (385.73,281.71) -- (385.73,350.85) -- (316.59,350.85) -- cycle ;
%Shape: Polygon Curved [id:ds8984165361181063] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (333.87,309.99) .. controls (339.94,300.88) and (353.26,299.47) .. (357.44,302.14) .. controls (361.63,304.81) and (356.72,317.85) .. (362.16,327.28) .. controls (367.6,336.71) and (339.16,332.91) .. (335.44,328.85) .. controls (331.73,324.8) and (327.8,319.11) .. (333.87,309.99) -- cycle ;
%Shape: Rectangle [id:dp7424087794655804] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (316.59,350.85) -- (385.73,350.85) -- (385.73,420) -- (316.59,420) -- cycle ;
%Shape: Polygon Curved [id:ds9886579893349097] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (333.87,379.14) .. controls (339.94,370.03) and (353.26,368.61) .. (357.44,371.28) .. controls (361.63,373.95) and (356.72,387) .. (362.16,396.43) .. controls (367.6,405.86) and (339.16,402.05) .. (335.44,398) .. controls (331.73,393.94) and (327.8,388.26) .. (333.87,379.14) -- cycle ;
%Shape: Rectangle [id:dp9641271103609871] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (385.73,74.27) -- (454.88,74.27) -- (454.88,143.41) -- (385.73,143.41) -- cycle ;
%Shape: Polygon Curved [id:ds7990083719915383] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (403.02,102.56) .. controls (409.09,93.44) and (422.41,92.03) .. (426.59,94.7) .. controls (430.78,97.37) and (425.86,110.41) .. (431.31,119.84) .. controls (436.75,129.27) and (408.3,125.47) .. (404.59,121.41) .. controls (400.88,117.36) and (396.95,111.67) .. (403.02,102.56) -- cycle ;
%Shape: Rectangle [id:dp9711672254125717] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (385.73,143.41) -- (454.88,143.41) -- (454.88,212.56) -- (385.73,212.56) -- cycle ;
%Shape: Polygon Curved [id:ds20064541177828] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (403.02,171.7) .. controls (409.09,162.59) and (422.41,161.17) .. (426.59,163.84) .. controls (430.78,166.52) and (425.86,179.56) .. (431.31,188.99) .. controls (436.75,198.42) and (408.3,194.61) .. (404.59,190.56) .. controls (400.88,186.51) and (396.95,180.82) .. (403.02,171.7) -- cycle ;
%Shape: Rectangle [id:dp5799542404338555] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (385.73,212.56) -- (454.88,212.56) -- (454.88,281.71) -- (385.73,281.71) -- cycle ;
%Shape: Polygon Curved [id:ds5732935565137438] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (403.02,240.85) .. controls (409.09,231.73) and (422.41,230.32) .. (426.59,232.99) .. controls (430.78,235.66) and (425.86,248.71) .. (431.31,258.13) .. controls (436.75,267.56) and (408.3,263.76) .. (404.59,259.71) .. controls (400.88,255.65) and (396.95,249.96) .. (403.02,240.85) -- cycle ;
%Shape: Rectangle [id:dp3374336833442476] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (385.73,281.71) -- (454.88,281.71) -- (454.88,350.85) -- (385.73,350.85) -- cycle ;
%Shape: Polygon Curved [id:ds6681846780798856] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (403.02,309.99) .. controls (409.09,300.88) and (422.41,299.47) .. (426.59,302.14) .. controls (430.78,304.81) and (425.86,317.85) .. (431.31,327.28) .. controls (436.75,336.71) and (408.3,332.91) .. (404.59,328.85) .. controls (400.88,324.8) and (396.95,319.11) .. (403.02,309.99) -- cycle ;
%Shape: Rectangle [id:dp46016399729653146] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (385.73,350.85) -- (454.88,350.85) -- (454.88,420) -- (385.73,420) -- cycle ;
%Shape: Polygon Curved [id:ds46053820476654694] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (403.02,379.14) .. controls (409.09,370.03) and (422.41,368.61) .. (426.59,371.28) .. controls (430.78,373.95) and (425.86,387) .. (431.31,396.43) .. controls (436.75,405.86) and (408.3,402.05) .. (404.59,398) .. controls (400.88,393.94) and (396.95,388.26) .. (403.02,379.14) -- cycle ;
%Shape: Rectangle [id:dp6219774070777151] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (454.88,74.27) -- (524.02,74.27) -- (524.02,143.41) -- (454.88,143.41) -- cycle ;
%Shape: Polygon Curved [id:ds6779408089560826] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (472.16,102.56) .. controls (478.24,93.44) and (491.55,92.03) .. (495.74,94.7) .. controls (499.92,97.37) and (495.01,110.41) .. (500.45,119.84) .. controls (505.89,129.27) and (477.45,125.47) .. (473.74,121.41) .. controls (470.02,117.36) and (466.09,111.67) .. (472.16,102.56) -- cycle ;
%Shape: Square [id:dp6453707861801196] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (454.88,143.41) -- (524.02,143.41) -- (524.02,212.56) -- (454.88,212.56) -- cycle ;
%Shape: Polygon Curved [id:ds6515944732778238] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (472.16,171.7) .. controls (478.24,162.59) and (491.55,161.17) .. (495.74,163.84) .. controls (499.92,166.52) and (495.01,179.56) .. (500.45,188.99) .. controls (505.89,198.42) and (477.45,194.61) .. (473.74,190.56) .. controls (470.02,186.51) and (466.09,180.82) .. (472.16,171.7) -- cycle ;
%Shape: Rectangle [id:dp527129255665467] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (454.88,212.56) -- (524.02,212.56) -- (524.02,281.71) -- (454.88,281.71) -- cycle ;
%Shape: Polygon Curved [id:ds2574678062108191] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (472.16,240.85) .. controls (478.24,231.73) and (491.55,230.32) .. (495.74,232.99) .. controls (499.92,235.66) and (495.01,248.71) .. (500.45,258.13) .. controls (505.89,267.56) and (477.45,263.76) .. (473.74,259.71) .. controls (470.02,255.65) and (466.09,249.96) .. (472.16,240.85) -- cycle ;
%Shape: Rectangle [id:dp546646567150377] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (454.88,281.71) -- (524.02,281.71) -- (524.02,350.85) -- (454.88,350.85) -- cycle ;
%Shape: Polygon Curved [id:ds7659187398468572] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (472.16,309.99) .. controls (478.24,300.88) and (491.55,299.47) .. (495.74,302.14) .. controls (499.92,304.81) and (495.01,317.85) .. (500.45,327.28) .. controls (505.89,336.71) and (477.45,332.91) .. (473.74,328.85) .. controls (470.02,324.8) and (466.09,319.11) .. (472.16,309.99) -- cycle ;
%Shape: Rectangle [id:dp9775849354323793] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (454.88,350.85) -- (524.02,350.85) -- (524.02,420) -- (454.88,420) -- cycle ;
%Shape: Polygon Curved [id:ds17156650805579277] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (472.16,379.14) .. controls (478.24,370.03) and (491.55,368.61) .. (495.74,371.28) .. controls (499.92,373.95) and (495.01,387) .. (500.45,396.43) .. controls (505.89,405.86) and (477.45,402.05) .. (473.74,398) .. controls (470.02,393.94) and (466.09,388.26) .. (472.16,379.14) -- cycle ;
%Shape: Rectangle [id:dp0009319587445620892] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (524.02,74.27) -- (593.17,74.27) -- (593.17,143.41) -- (524.02,143.41) -- cycle ;
%Shape: Polygon Curved [id:ds6442435656791802] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (541.31,102.56) .. controls (547.38,93.44) and (560.7,92.03) .. (564.88,94.7) .. controls (569.07,97.37) and (564.16,110.41) .. (569.6,119.84) .. controls (575.04,129.27) and (546.6,125.47) .. (542.88,121.41) .. controls (539.17,117.36) and (535.24,111.67) .. (541.31,102.56) -- cycle ;
%Shape: Square [id:dp4876655273226278] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (524.02,143.41) -- (593.17,143.41) -- (593.17,212.56) -- (524.02,212.56) -- cycle ;
%Shape: Polygon Curved [id:ds07945075195822948] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (541.31,171.7) .. controls (547.38,162.59) and (560.7,161.17) .. (564.88,163.84) .. controls (569.07,166.52) and (564.16,179.56) .. (569.6,188.99) .. controls (575.04,198.42) and (546.6,194.61) .. (542.88,190.56) .. controls (539.17,186.51) and (535.24,180.82) .. (541.31,171.7) -- cycle ;
%Shape: Rectangle [id:dp6690708799313846] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (524.02,212.56) -- (593.17,212.56) -- (593.17,281.71) -- (524.02,281.71) -- cycle ;
%Shape: Polygon Curved [id:ds24104989392649767] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (541.31,240.85) .. controls (547.38,231.73) and (560.7,230.32) .. (564.88,232.99) .. controls (569.07,235.66) and (564.16,248.71) .. (569.6,258.13) .. controls (575.04,267.56) and (546.6,263.76) .. (542.88,259.71) .. controls (539.17,255.65) and (535.24,249.96) .. (541.31,240.85) -- cycle ;
%Shape: Rectangle [id:dp23001235535657616] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (524.02,281.71) -- (593.17,281.71) -- (593.17,350.85) -- (524.02,350.85) -- cycle ;
%Shape: Polygon Curved [id:ds43458798919918995] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (541.31,309.99) .. controls (547.38,300.88) and (560.7,299.47) .. (564.88,302.14) .. controls (569.07,304.81) and (564.16,317.85) .. (569.6,327.28) .. controls (575.04,336.71) and (546.6,332.91) .. (542.88,328.85) .. controls (539.17,324.8) and (535.24,319.11) .. (541.31,309.99) -- cycle ;
%Shape: Rectangle [id:dp7159196054656242] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (524.02,350.85) -- (593.17,350.85) -- (593.17,420) -- (524.02,420) -- cycle ;
%Shape: Polygon Curved [id:ds061807093910333455] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (541.31,379.14) .. controls (547.38,370.03) and (560.7,368.61) .. (564.88,371.28) .. controls (569.07,373.95) and (564.16,387) .. (569.6,396.43) .. controls (575.04,405.86) and (546.6,402.05) .. (542.88,398) .. controls (539.17,393.94) and (535.24,388.26) .. (541.31,379.14) -- cycle ;
%Straight Lines [id:da5565953374568029] 
\draw [line width=1.5]    (263.4,47.67) -- (231.48,111.5) ;
%Straight Lines [id:da7945464985136587] 
\draw [line width=1.5]    (380.41,58.31) -- (357.44,94.7) ;
%Straight Lines [id:da29462775987691714] 
\draw [line width=1.5]    (110,50) -- (180,50) ;
\draw [shift={(180,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(110,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;

% Text Node
\draw (246.56,3.07) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\Omega _{\varepsilon }$};
% Text Node
\draw (363.21,13.31) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\Gamma _{\varepsilon }$};
% Text Node
\draw (131,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\varepsilon $};


\end{tikzpicture}

